DataSeal: Ensuring the Verifiability of Private Computation on Encrypted Data

Fully Homomorphic Encryption (FHE) allows computations to be performed directly on encrypted data without needing to decrypt it first. This "encryption-in-use" feature is crucial for securely outsourcing computations in privacy-sensitive areas such as healthcare and finance. Nevertheless, in the context of FHE-based cloud computing, clients often worry about the integrity and accuracy of the outcomes. This concern arises from the potential for a malicious server or server-side vulnerabilities that could result in tampering with the data, computations, and results. Ensuring integrity and verifiability with low overhead remains an open problem, as prior attempts have not yet achieved this goal. To tackle this challenge and ensure the verification of FHE's private computations on encrypted data, we introduce DataSeal, which combines the low overhead of the algorithm-based fault tolerance (ABFT) technique with the confidentiality of FHE, offering high efficiency and verification capability. Through thorough testing in diverse contexts, we demonstrate that DataSeal achieves much lower overheads for providing computation verifiability for FHE than other techniques that include MAC, ZKP, and TEE. DataSeal's space and computation overheads decrease to nearly negligible as the problem size increases.

==> figures/BFV_TEE.tex <==


\begin{tikzpicture}
\begin{axis}[
    xlabel={$n$ (squared-matrix size)},
    ylabel={Time in Seconds},
    legend pos=north west,
    grid=both,
    ymode=log,
    log basis y={10},
    % xmin=1, xmax=100
    % ymin=0, ymax=1
]
\addplot table {
n   BFV-only
1 0.012425
2 0.023026
3 0.064818
4 0.081294
5 0.147221
6 0.177364
7 0.279486
8 0.309416
15 1.13883
16 1.217204
23 2.654363
24 2.72545
31 4.658252
32 4.796133
63 18.747126
64 19.295382
};
\addlegendentry{BFV-only}

\addplot table {
n   BFV+TEE
1 34.01410794
2 52.11393579
3 166.3416385
4 168.7312548
5 326.8801758
6 404.6062005
7 633.6239655
8 692.7311247
15 2561.091895
16 2675.093939
23 5840.931042
24 6005.233377
31 10424.66384
32 10660.36887
63 41230.62255
64 42685.80832
};
\addlegendentry{BFV+TEE}

\end{axis}
\end{tikzpicture}

==> figures/BGV_TEE.tex <==
\begin{tikzpicture}[scale=0.95]
\begin{axis}[
    xlabel={$n$ (squared-matrix size)},
    ylabel={Time in Seconds},
    legend pos=south east,
    grid=both,
    ymode=log,
    log basis y={10},
    % xmin=1, xmax=100
    ymax=10000
]
\addplot table {
n   FHE-only
1 0.007317
2 0.013145
3 0.028241
4 0.038275
5 0.059206
6 0.070476
7 0.102446
8 0.117411
15 0.372756
16 0.403254
23 0.815831
24 0.889485
31 1.511596
32 1.483812
63 5.648339
64 5.786344
};
\addlegendentry{FHE-only}

\addplot table {
n   FHE+TEE
% 1 0.2861526045
% 2 0.4250088012
% 3 0.9059316494
% 4 1.245569328
% 5 1.877960703
% 6 2.296731708
% 7 3.317939808
% 8 3.755196614
% 15 11.9755
% 16 12.6607
% 23 25.6463
% 24 27.9983
% 31 48.3255
% 32 47.1153
% 63 177.463
% 64 182.8674
1	0.001850825
2	0.007028951
3	0.02573094
4	0.035254825
5	0.068667673
6	0.086054113
7	0.143496646
8	0.167906306
15	0.632765274
16	0.651516493
23	1.491599519
24	1.600757154
31	2.641528615
32	2.722580376
63	11.02929701
64	11.03712042
};


\addlegendentry{FHE+TEE}

\addplot table {
n   FHE+MAC
1 0.017121
2 0.039324
3 0.079246
4 0.138299
5 0.217848
6 0.320366
7 0.467224
8 0.608021
15 2.62271
16 3.01912
23 7.47015
24 8.3456
31 16.02885
32 17.24404
63 106.3151
64 110.6386
};
\addlegendentry{FHE+MAC}

\addplot[mark=diamond*] table {
n   FHE+ZK
1	0.28
2	0.45
3	2.9
4	4.312174
5	6.077391
6	8.296522
7	10.81826
8	15.20609
15	63.04348
16	75.65217
23	199.2174
24	211.8261
31	400.9565
32	476.6087
63	2958
64	3321.13
};
\addlegendentry{FHE+ZKP}


% \addplot table {
% n   our blind hash
% 1 0.014864
% 2 0.021602
% 3 0.029923
% 4 0.05047
% 5 0.062579
% 6 0.093396
% 7 0.107581
% 8 0.142719
% 15 0.389692
% 16 0.458695
% 23 0.864148
% 24 0.944308
% 31 1.482416
% 32 1.613285
% 63 5.818095
% 64 6.149052

% };
% \addlegendentry{our blind hash}

\end{axis}
\end{tikzpicture}





==> figures/CKKS_TEE.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$n$ (squared-matrix size)},
    ylabel={Time in Seconds},
    legend pos=north west,
    grid=both,
    ymode=log,
    log basis y={10},
    % xmin=1, xmax=100
    % ymin=0, ymax=1
]
\addplot table {
n   CKKS-only
1 0.012425
2 0.025203
3 0.048207
4 0.080781
5 0.113938
6 0.148432
7 0.192368
8 0.252141
15 0.782655
16 0.926448
23 1.78682
24 1.954255
31 3.274524
32 3.346213
63 12.623586
64 12.89933
};
\addlegendentry{CKKS-only}

\addplot table {
n   CKKS+TEE
1 50.71277504
2 103.7315074
3 200.0358153
4 338.1851214
5 482.5090674
6 635.5973637
7 830.7200881
8 1104.345786
15 3454.40572
16 4130.962094
23 8036.687162
24 8909.178855
31 15059.4815
32 15571.92579
63 59239.89151
64 73147.55324
};
\addlegendentry{CKKS+TEE}

\end{axis}
\end{tikzpicture}

==> figures/Comparison.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$n$ (squared-matrix size)},
    ylabel={Time in Seconds},
    legend pos=south east,
    grid=both,
    ymode=log,
    log basis y={10},
    % xmin=1, xmax=100
    ymax=100000
]
\addplot table {
n   FHE-only
1 0.007317
2 0.013145
3 0.028241
4 0.038275
5 0.059206
6 0.070476
7 0.102446
8 0.117411
15 0.372756
16 0.403254
23 0.815831
24 0.889485
31 1.511596
32 1.483812
63 5.648339
64 5.786344
};
\addlegendentry{FHE-only}

\addplot table {
n   FHE+TEE
1 28.61526045
2 42.50088012
3 90.59316494
4 124.5569328
5 187.7960703
6 229.6731708
7 331.7939808
8 375.5196614
15 1197.55
16 1266.07
23 2564.63
24 2799.83
31 4832.55
32 4711.53
63 17746.3
64 18286.74
};
\addlegendentry{FHE+TEE}

\addplot table {
n   FHE+MAC
1 0.017121
2 0.039324
3 0.079246
4 0.138299
5 0.217848
6 0.320366
7 0.467224
8 0.608021
15 2.62271
16 3.01912
23 7.47015
24 8.3456
31 16.02885
32 17.24404
63 106.3151
64 110.6386
};
\addlegendentry{FHE+MAC}


% \addplot table {
% n   our blind hash
% 1 0.007864
% 2 0.021602
% 3 0.029923
% 4 0.05047
% 5 0.062579
% 6 0.093396
% 7 0.107581
% 8 0.142719
% 15 0.389692
% 16 0.458695
% 23 0.864148
% 24 0.944308
% 31 1.482416
% 32 1.613285
% 63 5.818095
% 64 6.149052

% };
% \addlegendentry{our blind hash}

\end{axis}
\end{tikzpicture}





==> figures/Mac.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$n$ (squared-matrix size)},
    ylabel={Time in Seconds},
    legend pos=north west,
    grid=both
    % xmin=1, xmax=100
    % ymin=0, ymax=1
]
\addplot[mark=mone, color=blue, line width=2pt] table {
n   FHE-only
1 0.007317
2 0.013145
3 0.028241
4 0.038275
5 0.059206
6 0.070476
7 0.102446
8 0.117411
9 0.15647
10 0.177142
11 0.22404
12 0.258322
13 0.316167
14 0.314443
15 0.372756
16 0.403254
17 0.46904
18 0.494303
19 0.583569
20 0.606351
21 0.691322
22 0.719923
23 0.815831
24 0.889485
25 1.055037
26 1.008151
27 1.098463
28 1.153029
29 1.271373
30 1.313972
31 1.511596
32 1.483812
33 1.677688
34 1.705517
35 1.873746
36 1.910847
37 2.059504
38 2.086797
39 2.335629
40 2.354893
41 2.498141
42 2.661678
43 2.784329
44 2.874162
45 3.048098
46 3.027245
47 3.297321
48 3.337652
49 3.500236
50 3.513158
51 3.961446
52 3.894643
53 4.132391
54 4.175934
55 4.329053
56 4.453019
57 4.635715
58 4.802591
59 4.959298
60 5.024726
61 5.324548
62 5.464645
63 5.648339
64 5.786344
65 6.122529
66 6.332359
67 6.514356
68 6.685962
69 6.84658
70 6.891662
71 7.370758
72 7.38677
73 7.639767
74 7.79439
75 8.102492
76 8.16119
77 8.572534
78 8.624993
79 9.096451
80 9.225427
81 9.459105
82 9.97977
83 10.40505
84 10.321103
85 10.494592
86 10.430095
87 10.931242
88 11.230599
89 11.732022
90 11.7419
91 11.849986
92 11.97637
93 12.491829
94 12.694477
95 13.037725
96 13.209233
97 13.59631
98 13.886019
99 14.4459
100 14.97199
};
\addlegendentry{FHE-only}

\addplot[mark=mone, color=red, line width=2pt] table {
n   FHE+Mac
1 0.017121
2 0.039324
3 0.079246
4 0.138299
5 0.217848
6 0.320366
7 0.467224
8 0.608021
9 0.798513
10 1.013693
11 1.241822
12 1.521747
13 1.860426
14 2.228931
15 2.62271
16 3.01912
17 3.48169
18 4.02722
19 4.68363
20 5.21057
21 5.96136
22 6.6942
23 7.47015
24 8.3456
25 9.226
26 10.14588
27 11.22376
28 12.30588
29 13.51546
30 14.62402
31 16.02885
32 17.24404
33 18.76047
34 20.27606
35 21.81511
36 23.53967
37 25.17362
38 27.06874
39 28.9569
40 30.9112
41 33.1192
42 35.2646
43 37.4816
44 40.0506
45 42.3006
46 44.9903
47 47.4946
48 50.5069
49 53.4185
50 56.4653
51 59.2858
52 62.4368
53 65.7326
54 69.3329
55 73.18
56 76.6878
57 80.2207
58 84.1652
59 88.4436
60 93.2545
61 96.7071
62 102.5902
63 106.3151
64 110.6386
65 115.3409
66 120.6381
67 128.8753
68 134.0939
69 139.6341
70 145.3888
71 151.3595
72 156.9281
73 163.017
74 169.1253
75 176.2453
76 182.1714
77 188.8405
78 196.5946
79 203.456
80 210.7836
81 218.2794
82 226.3272
83 233.3435
84 240.5194
85 248.5536
86 252.3978
87 262.7217
88 273.2072
89 281.5217
90 295.46
91 307.572
92 317.451
93 328.631
94 342.481
95 353.563
96 363.008
97 372.693
98 382.713
99 391.148
100 401.251
};
\addlegendentry{FHE+Mac}

\end{axis}
\end{tikzpicture}

==> figures/overhead_addition_cloud.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6cm, % Set the width of the plot to the text width of the subfigure
    height=6cm, % You can adjust the height as needed
    xlabel={$n$ (squared-matrix size)},
    % ylabel={Time in Seconds},
    legend pos=north east,
    grid=both,
    xmin=1, xmax=64,
    ymin=0, ymax=100
]
\addplot table {
n	FHE-TEE
2	66.66666667
3	75
4	50
5	71.42857143
6	44.44444444
7	80
8	76.92307692
9	76.92307692
10	66.66666667
11	68.75
12	66.66666667
13	125
14	66.66666667
15	48
16	65.38461538
17	60.71428571
18	48.48484848
19	51.51515152
20	74.28571429
21	88.23529412
22	34.88372093
23	46.34146341
24	95.45454545
25	46.80851064
26	85.41666667
27	47.05882353
28	67.9245283
29	33.89830508
30	51.78571429
31	65
32	47.54098361
33	40.29850746
34	46.96969697
35	58.10810811
36	55.55555556
37	72
38	62.82051282
39	44.30379747
40	39.28571429
41	89.02439024
42	57.47126437
43	67.77777778
44	42.85714286
45	42.55319149
46	45.91836735
47	54.54545455
48	42.34234234
49	62.85714286
50	53.63636364
51	65.68627451
52	55.65217391
53	56.75675676
54	47.5
55	60.68376068
56	54.47154472
57	56.4516129
58	48.09160305
59	53.4351145
60	53.67647059
61	55.63909774
62	66.66666667
63	69.5035461
64	71.53284672
};
\addlegendentry{FHE-TEE}

\addplot table {
n	vFHE
2	33.33333333
3	50
4	16.66666667
5	28.57142857
6	11.11111111
7	30
8	0
9	15.38461538
10	6.666666667
11	12.5
12	11.11111111
13	5
14	19.04761905
15	4
16	7.692307692
17	17.85714286
18	0
19	6.060606061
20	-2.857142857
21	26.47058824
22	-4.651162791
23	7.317073171
24	6.818181818
25	2.127659574
26	6.25
27	3.921568627
28	11.32075472
29	-5.084745763
30	7.142857143
31	1.666666667
32	9.836065574
33	-1.492537313
34	12.12121212
35	-2.702702703
36	4.166666667
37	4
38	1.282051282
39	6.329113924
40	-2.380952381
41	6.097560976
42	3.448275862
43	1.111111111
44	3.296703297
45	4.255319149
46	1.020408163
47	12.12121212
48	-5.405405405
49	4.761904762
50	-7.272727273
51	12.74509804
52	-3.47826087
53	8.108108108
54	-2.5
55	5.128205128
56	0.8130081301
57	5.64516129
58	0
59	3.816793893
60	-2.205882353
61	1.503759398
62	4.444444444
63	-2.836879433
64	3.649635036
};
\addlegendentry{FHE-DataSeal}


\addlegendentry{FHE-MAC}

\end{axis}
\end{tikzpicture}




==> figures/overhead_addition_decoding.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6cm, % Set the width of the plot to the text width of the subfigure
    height=6cm, % You can adjust the height as needed
    xlabel={$n$ (squared-matrix size)},
    legend pos=north east,
    grid=both,
    xmin=1, xmax=64,
    ymin=0, ymax=100
]
\addplot table {
n	FHE-TEE
2	0
3	0
4	0
5	0
6	0
7	0
8	0
9	0
10	0
11	0
12	0
13	0
14	0
15	0
16	0
17	0
18	0
19	0
20	0
21	0
22	0
23	0
24	0
25	0
26	0
27	0
28	0
29	0
30	0
31	0
32	0
33	0
34	0
35	0
36	0
37	0
38	0
39	0
40	0
41	0
42	0
43	0
44	0
45	0
46	0
47	0
48	0
49	0
50	0
51	0
52	0
53	0
54	0
55	0
56	0
57	0
58	0
59	0
60	0
61	0
62	0
63	0
64	0
};
\addlegendentry{FHE-TEE}

\addplot table {
n	FHE-DataSeal
2	43.49845201
3	26.3214671
4	24.93595218
5	22.76144908
6	13.91982183
7	18.57282502
8	9.563066777
9	11.06094808
10	8.807588076
11	10.55417186
12	7.237397916
13	8.193277311
14	7.111650485
15	6.072966236
16	7.199316385
17	5.719410124
18	5.956644675
19	6.155488347
20	3.569632981
21	4.98381877
22	4.716399507
23	4.636443921
24	4.431002954
25	3.529094828
26	4.189435337
27	5.307192807
28	2.419067947
29	3.102929258
30	2.897248737
31	3.786969333
32	2.891692955
33	2.933060807
34	2.253772836
35	4.04893679
36	2.463605823
37	2.568306011
38	1.509500977
39	3.796361092
40	2.393392887
41	3.399176955
42	0.987025392
43	2.727201072
44	2.57807105
45	1.271598474
46	3.840756334
47	0.7824169571
48	2.484296704
49	1.590799532
50	3.457158351
51	0.4783121478
52	2.054124552
53	2.153354633
54	0.6505285545
55	3.15704431
56	1.198867402
57	0.4702940826
58	3.081116312
59	1.437029373
60	2.629342098
61	0.9441775716
62	1.914451373
63	1.486689566
64	1.438468454
};
\addlegendentry{FHE-DataSeal}


\end{axis}
\end{tikzpicture}




==> figures/overhead_addition_encoding.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6cm, % Set the width of the plot to the text width of the subfigure
    height=6cm, % You can adjust the height as needed
    xlabel={$n$ (squared-matrix size)},
    ylabel={Overhead in \%},
    legend pos=north east,
    grid=both,
    xmin=1, xmax=64,
    ymin=0, ymax=100
]
\addplot table {
n   FHE-TEE
2	0
3	0
4	0
5	0
6	0
7	0
8	0
9	0
10	0
11	0
12	0
13	0
14	0
15	0
16	0
17	0
18	0
19	0
20	0
21	0
22	0
23	0
24	0
25	0
26	0
27	0
28	0
29	0
30	0
31	0
32	0
33	0
34	0
35	0
36	0
37	0
38	0
39	0
40	0
41	0
42	0
43	0
44	0
45	0
46	0
47	0
48	0
49	0
50	0
51	0
52	0
53	0
54	0
55	0
56	0
57	0
58	0
59	0
60	0
61	0
62	0
63	0
64	0

};
\addlegendentry{FHE-TEE}

\addplot table {
n   FHE-DataSeal
1	87.87878788
2	46.285435
3	31.40661544
4	24.63768116
5	20.72623419
6	15.96823251
7	15.28486085
8	12.95500506
9	10.30547163
10	10.01217285
11	9.396035039
12	7.973701955
13	7.384855582
14	8.003780169
15	6.448138924
16	6.70882074
17	6.956624793
18	3.556786704
19	6.072116413
20	9.698895446
21	-0.1379310345
22	10.4558011
23	0.02084114876
24	3.054675779
25	9.272514052
26	-0.7142328473
27	3.70494614
28	2.354167415
29	4.568438795
30	3.307700057
31	2.717461969
32	4.617088608
33	1.778638192
34	3.096858561
35	2.649254807
36	2.718490227
37	3.581583552
38	2.090481972
39	1.220331972
40	2.835249042
41	3.067560854
42	2.781057959
43	2.04225187
44	2.408088235
45	2.46365105
46	1.609512548
47	3.236999203
48	1.638728263
49	1.597929675
50	1.671855416
51	3.042172867
52	1.605464755
53	2.429019087
54	2.299106315
55	-0.2773045275
56	2.513585722
57	3.283455074
58	-0.2557676463
59	2.097853959
60	1.375450898
61	2.146586412
62	1.678251103
63	1.136654713
64	2.062557381
};
\addlegendentry{FHE-DataSeal}



\end{axis}
\end{tikzpicture}




==> figures/overhead_convolution_decoder.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6cm, % Set the width of the plot to the text width of the subfigure
    height=6cm, % You can adjust the height as needed
    xlabel={$n$ (squared-matrix size)},
    legend pos=north east,
    grid=both,
    xmin=1, xmax=40,
    ymin=0, ymax=100
]
\addplot table {
n	FHE-TEE
2	0
3	0
4	0
5	0
6	0
7	0
8	0
9	0
10	0
11	0
12	0
13	0
14	0
15	0
16	0
17	0
18	0
19	0
20	0
21	0
22	0
23	0
24	0
25	0
26	0
27	0
28	0
29	0
30	0
31	0
32	0
33	0
34	0
35	0
36	0
37	0
38	0
39	0
40	0
41	0
42	0
43	0
44	0
45	0
46	0
47	0
48	0
49	0
50	0
51	0
52	0
53	0
54	0
55	0
56	0
57	0
58	0
59	0
60	0
61	0
62	0
63	0
64	0
};
\addlegendentry{FHE-TEE}

\addplot table {
n	FHE-DataSeal
2	0.6454989532
3	0.7694087701
4	-0.4751131222
5	-1.028910138
6	1.338116388
7	0.03425830764
8	1.35979632
9	2.526046214
10	2.569903701
11	2.892848878
12	0.5324074074
13	2.853150111
14	0.6123627961
15	2.276176024
16	1.92563465
17	3.690490116
18	3.854439592
19	1.560693642
20	3.395169758
21	5.484693878
22	1.717089125
23	3.24170726
24	2.090247453
25	2.748278679
26	3.659874156
27	2.422830518
28	2.909451344
29	3.807017544
30	2.318266542
31	2.573058563
32	7.148297885
33	2.272198977
34	2.858136704
35	4.463714136
36	4.584377002
37	2.690349456
38	3.990678707
39	5.187319885
40	5.904716645
};
\addlegendentry{FHE-DataSeal}


\end{axis}
\end{tikzpicture}

==> figures/overhead_convolution_encoder.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6cm, % Set the width of the plot to the text width of the subfigure
    height=6cm, % You can adjust the height as needed
    xlabel={$n$ (squared-matrix size)},
    ylabel={Overhead in \%},
    legend pos=north east,
    grid=both,
    xmin=1, xmax=40,
    ymin=0, ymax=100
]
\addplot table {
n   FHE-TEE
2	0
3	0
4	0
5	0
6	0
7	0
8	0
9	0
10	0
11	0
12	0
13	0
14	0
15	0
16	0
17	0
18	0
19	0
20	0
21	0
22	0
23	0
24	0
25	0
26	0
27	0
28	0
29	0
30	0
31	0
32	0
33	0
34	0
35	0
36	0
37	0
38	0
39	0
40	0

};
\addlegendentry{FHE-TEE}

\addplot table {
n   FHE-DataSeal
2	-0.4505441566
3	-0.1310558254
4	-0.1324889226
5	-0.3175549922
6	1.151792567
7	0.08521941232
8	0.2194850292
9	0.4011255793
10	0.2648147945
11	1.053044492
12	0.5583000423
13	0.5497135877
14	1.232912984
15	0.7900428124
16	1.291663451
17	0.6612845452
18	1.108591585
19	1.599185269
20	1.432558343
21	1.041985066
22	1.847595425
23	1.980300958
24	1.995841767
25	1.882570789
26	2.331824258
27	2.435739509
28	2.723598083
29	2.920616049
30	3.265554903
31	3.305986022
32	4.016227627
33	4.250366791
34	4.441436534
35	4.582011564
36	4.697349766
37	5.012025378
38	4.950407952
39	5.60946161
40	6.414157812
};
\addlegendentry{FHE-DataSeal}



\end{axis}
\end{tikzpicture}


==> figures/overhead_convolution_operation.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6cm, % Set the width of the plot to the text width of the subfigure
    height=6cm, % You can adjust the height as needed
    xlabel={$n$ (squared-matrix size)},
    % ylabel={Time in Seconds},
    legend pos=north east,
    grid=both,
    xmin=1, xmax=40,
    % ymin=0, ymax=20
]
\addplot table {
n	FHE-TEE
2	103.4056938
3	101.4611175
4	101.3920407
5	105.8879499
6	103.9500244
7	103.5089962
8	101.8246205
9	99.62424363
10	99.82276919
11	102.7803605
12	103.8931055
13	103.3746956
14	102.5331162
15	102.6862143
16	100.4000167
17	102.543188
18	100.3491737
19	100.4502277
20	100.7606704
21	103.5287395
22	102.3706782
23	103.2764584
24	104.02449
25	105.0851702
26	105.305407
27	103.138192
28	103.1277331
29	103.368338
30	103.466807
31	103.3426362
32	105.01379
33	96.78144641
34	101.0244141
35	99.84221011
36	101.2957559
37	100.8330264
38	103.4609148
39	102.3066773
40	102.5258032
};
\addlegendentry{FHE-TEE}

\addplot table {
n	vFHE
2	-0.1996514023
3	-0.3367357677
4	-0.2684274668
5	2.115318454
6	-0.2969423964
7	0.0346212436
8	1.361980986
9	0.06717432262
10	-0.3168196742
11	-0.1402666128
12	-0.1549811581
13	1.044269571
14	1.510851286
15	-0.1738512829
16	0.6107445017
17	0.8193890185
18	-0.7822330341
19	-1.021427895
20	0.654860921
21	-0.2497473425
22	0.3767789386
23	0.9448686042
24	1.876042098
25	1.147679864
26	0.3383018636
27	1.085888756
28	0.04266302609
29	1.794990649
30	-0.01382045108
31	0.8835936002
32	-0.9035748995
33	-1.416225604
34	1.371155153
35	-1.592052841
36	-0.3674215991
37	0.2815344946
38	-0.7478491415
39	-0.1308865844
40	-0.1820780183
};
\addlegendentry{FHE-DataSeal}



\end{axis}
\end{tikzpicture}




==> figures/overhead_decode_client_server.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6cm, % Set the width of the plot to the text width of the subfigure
    height=6cm, % You can adjust the height as needed
    xlabel={$n$ (squared-matrix size)},
    legend pos=north east,
    grid=both,
    xmin=1, xmax=64,
    ymin=0, ymax=110
]
\addplot table {
n	FHE-TEE
2	0
3	0
4	0
5	0
6	0
7	0
8	0
9	0
10	0
11	0
12	0
13	0
14	0
15	0
16	0
17	0
18	0
19	0
20	0
21	0
22	0
23	0
24	0
25	0
26	0
27	0
28	0
29	0
30	0
31	0
32	0
33	0
34	0
35	0
36	0
37	0
38	0
39	0
40	0
41	0
42	0
43	0
44	0
45	0
46	0
47	0
48	0
49	0
50	0
51	0
52	0
53	0
54	0
55	0
56	0
57	0
58	0
59	0
60	0
61	0
62	0
63	0
64	0
};
\addlegendentry{FHE-TEE}

\addplot table {
n	FHE-DataSeal
2	58.16993464
3	39.78121665
4	32.81290658
5	29.31749623
6	28.29442771
7	20.33946655
8	22.56446991
9	13.95685053
10	16.81609195
11	13.51663142
12	14.03933727
13	12.26564453
14	11.73507309
15	11.76771366
16	8.791445385
17	11.80655267
18	10.44708029
19	9.243205248
20	8.590541016
21	8.305576448
22	6.989417989
23	8.833817806
24	7.604843473
25	8.065030284
26	6.40156513
27	6.187751642
28	7.048309586
29	6.195699178
30	7.119087236
31	5.87453384
32	5.216586449
33	5.516661999
34	5.056903212
35	4.722020708
36	4.879172977
37	6.426719155
38	5.645514223
39	3.92869812
40	3.069917744
41	3.990193592
42	5.158741357
43	4.445591071
44	3.331185913
45	3.587142192
46	2.179096905
47	4.239697412
48	4.11168767
49	3.469596442
50	3.894966141
51	3.431127662
52	2.626616073
53	3.880346783
54	3.804204416
55	3.628706343
56	3.727462598
57	3.23174097
58	3.358270306
59	2.532045585
60	3.972018022
61	2.265520535
62	2.096219931
63	3.431802489
64	2.950440795
};
\addlegendentry{FHE-DataSeal}

% \addplot table {
% n	FHE-MAC
% 1	1.007038
% 2	1.732392
% 3	1.486718
% 4	2.672571
% 5	2.461035
% 6	3.315559
% 7	3.145021
% 8	3.925402
% 15	5.862408
% 16	6.373475
% 23	7.861507
% 24	7.844919
% 31	9.413819
% 32	10.858753
% 63	16.836002
% 64	15.144549

% };
% \addlegendentry{FHE-MAC}



\end{axis}
\end{tikzpicture}


==> figures/overhead_decoding_client_only.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6cm, % Set the width of the plot to the text width of the subfigure
    height=6cm, % You can adjust the height as needed
    xlabel={$n$ (squared-matrix size)},
    legend pos=north east,
    grid=both,
    xmin=1, xmax=50,
    ymin=0, ymax=80
]
\addplot table {
n	FHE-TEE
2	0.00
3	0.00
4	0.00
5	0.00
6	0.00
7	0.00
8	0.00
9	0.00
10	0.00
11	0.00
12	0.00
13	0.00
14	0.00
15	0.00
16	0.00
17	0.00
18	0.00
19	0.00
20	0.00
21	0.00
22	0.00
23	0.00
24	0.00
25	0.00
26	0.00
27	0.00
28	0.00
29	0.00
30	0.00
31	0.00
32	0.00
33	0.00
34	0.00
35	0.00
36	0.00
37	0.00
38	0.00
39	0.00
40	0.00
41	0.00
42	0.00
43	0.00
44	0.00
45	0.00
46	0.00
47	0.00
48	0.00
49	0.00
50	0.00
};
\addlegendentry{FHE-TEE}

\addplot table {
n	FHE-DataSeal
2	34.99
3	19.93
4	17.07
5	12.17
6	12.24
7	8.64
8	8.67
9	7.85
10	6.24
11	5.52
12	5.25
13	4.82
14	5.77
15	4.58
16	4.44
17	4.16
18	4.21
19	3.55
20	3.68
21	3.57
22	3.67
23	3.38
24	2.98
25	1.95
26	2.79
27	2.89
28	2.43
29	2.63
30	2.30
31	1.93
32	2.42
33	1.94
34	2.11
35	3.15
36	1.87
37	2.27
38	1.60
39	0.13
40	1.97
41	2.24
42	1.43
43	1.72
44	1.81
45	1.80
46	1.81
47	2.17
48	1.45
49	2.36
50	1.66
};
\addlegendentry{FHE-DataSeal}

\end{axis}
\end{tikzpicture}

==> figures/overhead_encoding_client_only.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6cm, % Set the width of the plot to the text width of the subfigure
    height=6cm, % You can adjust the height as needed
    xlabel={$n$ (squared-matrix size)},
    ylabel={Overhead in \%},
    legend pos=north east,
    grid=both,
    xmin=1, xmax=50,
    ymin=0, ymax=80
]
\addplot table {
n   FHE-TEE
2	0.00
3	0.00
4	0.00
5	0.00
6	0.00
7	0.00
8	0.00
9	0.00
10	0.00
11	0.00
12	0.00
13	0.00
14	0.00
15	0.00
16	0.00
17	0.00
18	0.00
19	0.00
20	0.00
21	0.00
22	0.00
23	0.00
24	0.00
25	0.00
26	0.00
27	0.00
28	0.00
29	0.00
30	0.00
31	0.00
32	0.00
33	0.00
34	0.00
35	0.00
36	0.00
37	0.00
38	0.00
39	0.00
40	0.00
41	0.00
42	0.00
43	0.00
44	0.00
45	0.00
46	0.00
47	0.00
48	0.00
49	0.00
50	0.00
};
\addlegendentry{FHE-TEE}

\addplot table {
n   FHE-DataSeal
2	34.99
3	19.93
4	17.07
5	12.17
6	12.24
7	8.64
8	8.67
9	7.85
10	6.24
11	5.52
12	5.25
13	4.82
14	5.77
15	4.58
16	4.44
17	4.16
18	4.21
19	3.55
20	3.68
21	3.57
22	3.67
23	3.38
24	2.98
25	1.95
26	2.79
27	2.89
28	2.43
29	2.63
30	2.30
31	1.93
32	2.42
33	1.94
34	2.11
35	3.15
36	1.87
37	2.27
38	1.60
39	0.13
40	1.97
41	2.24
42	1.43
43	1.72
44	1.81
45	1.80
46	1.81
47	2.17
48	1.45
49	2.36
50	1.66
};
\addlegendentry{FHE-DataSeal}

\end{axis}
\end{tikzpicture}

==> figures/overhead_encoding_client_server.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6cm, % Set the width of the plot to the text width of the subfigure
    height=6cm, % You can adjust the height as needed
    xlabel={$n$ (squared-matrix size)},
    ylabel={Overhead in \%},
    legend pos=north east,
    grid=both,
    xmin=1, xmax=64,
    ymin=0, ymax=110
]
\addplot table {
n   FHE-TEE
2	0
3	0
4	0
5	0
6	0
7	0
8	0
9	0
10	0
11	0
12	0
13	0
14	0
15	0
16	0
17	0
18	0
19	0
20	0
21	0
22	0
23	0
24	0
25	0
26	0
27	0
28	0
29	0
30	0
31	0
32	0
33	0
34	0
35	0
36	0
37	0
38	0
39	0
40	0
41	0
42	0
43	0
44	0
45	0
46	0
47	0
48	0
49	0
50	0
51	0
52	0
53	0
54	0
55	0
56	0
57	0
58	0
59	0
60	0
61	0
62	0
63	0
64	0
};
\addlegendentry{FHE-TEE}

\addplot table {
n   FHE-DataSeal
2	34.55321744
3	21.51684336
4	17.21731776
5	13.07044925
6	12.09850484
7	9.887529712
8	8.549820884
9	6.367839828
10	8.049641596
11	7.807711831
12	5.931812538
13	5.885940836
14	5.124809741
15	5.31971087
16	4.143793636
17	4.373703448
18	4.828582936
19	3.863167533
20	3.92936787
21	3.490198825
22	3.158597598
23	2.6687756
24	3.823040189
25	3.299492386
26	3.120652612
27	3.471098921
28	5.536553108
29	2.427760822
30	2.280617955
31	1.905397491
32	2.136703657
33	2.18999666
34	2.164978948
35	3.063966922
36	2.159152957
37	1.547115126
38	1.287367948
39	2.120902308
40	2.639048219
41	1.94022731
42	2.155024901
43	1.795722968
44	1.541979904
45	1.901949818
46	1.769181666
47	1.679101099
48	1.677659304
49	2.17310033
50	1.463906686
51	1.710617424
52	1.706791307
53	1.335548572
54	0.8496930459
55	1.548704252
56	1.149187762
57	1.760768335
58	1.384728465
59	1.380908783
60	1.075602773
61	1.489009608
62	1.586104548
63	0.774488086
64	1.20366704
};
\addlegendentry{FHE-DataSeal}

\end{axis}
\end{tikzpicture}



==> figures/overhead_matmul_client_only.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6cm, % Set the width of the plot to the text width of the subfigure
    height=6cm, % You can adjust the height as needed
    xlabel={$n$ (squared-matrix size)},
    % ylabel={Time in Seconds},
    legend pos=north east,
    grid=both,
    xmin=1, xmax=50,
    ymin=0, ymax=80
]
\addplot table {
n	FHE-TEE
2	-0.29
3	9.49
4	11.40
5	10.87
6	10.67
7	11.12
8	9.00
9	10.29
10	10.10
11	11.55
12	9.81
13	11.80
14	10.63
15	10.18
16	10.61
17	10.39
18	11.38
19	11.07
20	10.53
21	11.42
22	10.56
23	11.15
24	10.93
25	11.47
26	11.79
27	10.30
28	11.13
29	10.94
30	11.01
31	10.83
32	10.58
33	11.08
34	11.19
35	11.41
36	11.62
37	11.24
38	10.97
39	11.29
40	10.81
41	11.57
42	10.65
43	10.79
44	11.07
45	11.32
46	11.57
47	11.24
48	11.17
49	11.20
50	11.35
};
\addlegendentry{FHE-TEE}

\addplot table {
n	vFHE
2	72.25
3	49.38
4	49.83
5	32.79
6	33.10
7	26.90
8	23.69
9	19.62
10	19.32
11	16.61
12	16.30
13	14.37
14	14.38
15	12.21
16	12.13
17	10.99
18	11.11
19	10.27
20	9.68
21	9.72
22	9.05
23	8.64
24	8.47
25	7.79
26	7.72
27	6.65
28	7.16
29	6.38
30	6.42
31	6.16
32	6.03
33	5.79
34	5.97
35	5.40
36	6.76
37	5.09
38	5.09
39	4.99
40	5.18
41	5.19
42	4.69
43	4.51
44	4.52
45	4.08
46	4.25
47	4.38
48	4.23
49	3.91
50	4.26
};
\addlegendentry{FHE-DataSeal}

\end{axis}
\end{tikzpicture}

==> figures/overhead_matmul_client_server.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6cm, % Set the width of the plot to the text width of the subfigure
    height=6cm, % You can adjust the height as needed
    xlabel={$n$ (squared-matrix size)},
    % ylabel={Time in Seconds},
    legend pos=north east,
    grid=both,
    xmin=1, xmax=64,
    ymin=0, ymax=110
]
\addplot table {
n	FHE-TEE
2	99.91328048
3	101.7321811
4	99.20231276
5	100.156449
6	99.52726127
7	102.2076317
8	100.6888251
9	101.3955336
10	101.4757382
11	102.2984817
12	101.16655
13	102.4385239
14	101.7245762
15	101.3694619
16	97.2158886
17	101.3446572
18	101.0783936
19	99.99108443
20	101.3351337
21	101.2793804
22	101.4232999
23	101.3878863
24	101.7126317
25	101.2808815
26	100.3756491
27	101.0261452
28	101.5219363
29	101.7180062
30	101.5122457
31	101.0265152
32	101.1585486
33	101.2134866
34	101.8330051
35	101.9175617
36	101.3169131
37	101.5155001
38	101.6336505
39	101.7661072
40	101.6971182
41	101.5075735
42	101.4803047
43	101.9696985
44	101.8335427
45	101.9076072
46	98.86671068
47	99.37501028
48	99.08259237
49	98.73460558
50	99.01939166
51	99.16149885
52	99.34102819
53	99.43351635
54	98.79964293
55	99.80656013
56	99.55515174
57	99.28453532
58	99.07841197
59	99.28339838
60	99.07663953
61	99.23186678
62	98.8760591
63	98.55828165
64	98.40195187
};
\addlegendentry{FHE-TEE}

\addplot table {
n	vFHE
2	92.82705649
3	49.58320587
4	48.91054125
5	33.24334053
6	33.16487326
7	24.4939951
8	24.63413881
9	20.38386995
10	20.69742292
11	16.94110858
12	16.71992647
13	14.7847148
14	14.58459613
15	12.53011511
16	10.12145043
17	10.89708802
18	11.26827959
19	9.835854458
20	10.11547867
21	9.378855093
22	9.20028528
23	8.363411013
24	8.431117471
25	7.612524688
26	7.482598608
27	6.792715703
28	7.385783167
29	6.696568718
30	6.786218348
31	6.102771666
32	6.209631027
33	5.859425621
34	5.926479928
35	5.79382438
36	5.590842566
37	5.01693732
38	5.451866531
39	5.096623892
40	4.828614078
41	4.775709589
42	5.013568407
43	4.478069185
44	4.791376979
45	4.353054742
46	4.056517377
47	4.244831499
48	4.074066938
49	4.001643683
50	3.999390265
51	3.909417271
52	3.844915574
53	3.736543752
54	3.666786956
55	3.411269975
56	3.556662104
57	3.380844602
58	3.394149346
59	3.436991109
60	3.177681727
61	3.254304869
62	3.217160752
63	2.773661196
64	2.998028324
};
\addlegendentry{FHE-DataSeal}



\end{axis}
\end{tikzpicture}



==> figures/overhead_square_decoding.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6cm, % Set the width of the plot to the text width of the subfigure
    height=6cm, % You can adjust the height as needed
    xlabel={$n$ (squared-matrix size)},
    legend pos=north east,
    grid=both,
    xmin=1, xmax=64,
    ymin=0, ymax=100
]
\addplot table {
n	FHE-TEE
2	0
3	0
4	0
5	0
6	0
7	0
8	0
9	0
10	0
11	0
12	0
13	0
14	0
15	0
16	0
17	0
18	0
19	0
20	0
21	0
22	0
23	0
24	0
25	0
26	0
27	0
28	0
29	0
30	0
31	0
32	0
33	0
34	0
35	0
36	0
37	0
38	0
39	0
40	0
41	0
42	0
43	0
44	0
45	0
46	0
47	0
48	0
49	0
50	0
51	0
52	0
53	0
54	0
55	0
56	0
57	0
58	0
59	0
60	0
61	0
62	0
63	0
64	0
};
\addlegendentry{FHE-TEE}

\addplot table {
n	FHE-DataSeal
2	26.04373757
3	-7.632013201
4	30.2135393
5	-4.985337243
6	25.85301837
7	-6.107610276
8	17.33830846
9	-6.041461007
10	14.39363817
11	-1.143735063
12	14.32225064
13	-0.4408523145
14	12.12871287
15	-3.153208854
16	11.15173675
17	-0.6037821827
18	10.13049451
19	1.407293272
20	9.543397779
21	-0.06562910182
22	10.84972241
23	-2.410351827
24	7.754819746
25	-0.4692968501
26	6.998654105
27	0.7281373059
28	7.232888759
29	1.459803989
30	10.80389853
31	1.301320841
32	6.717497042
33	0.6305323148
34	6.610407876
35	0.696683556
36	6.186868687
37	-0.1893631986
38	6.47845953
39	-0.06702758443
40	4.70679411
41	0.6596894995
42	5.180996569
43	0.3600991442
44	3.640810299
45	-1.329810656
46	4.752315747
47	0.3943491073
48	3.499315537
49	-1.022620362
50	4.962573922
51	1.014295983
52	1.66815725
53	0.9069176185
54	6.300030788
55	1.220692222
56	4.087011396
57	-1.999930072
58	3.594479906
59	-0.275065328
60	3.383198282
61	1.501672241
62	3.172765169
63	1.916849302
64	4.904477711
};
\addlegendentry{FHE-DataSeal}




\end{axis}
\end{tikzpicture}




==> figures/overhead_square_encoding.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6cm, % Set the width of the plot to the text width of the subfigure
    height=6cm, % You can adjust the height as needed
    xlabel={$n$ (squared-matrix size)},
    ylabel={Overhead in \%},
    legend pos=north east,
    grid=both,
    xmin=1, xmax=64,
    ymin=0, ymax=100
]
\addplot table {
n   FHE-TEE
2	0
3	0
4	0
5	0
6	0
7	0
8	0
9	0
10	0
11	0
12	0
13	0
14	0
15	0
16	0
17	0
18	0
19	0
20	0
21	0
22	0
23	0
24	0
25	0
26	0
27	0
28	0
29	0
30	0
31	0
32	0
33	0
34	0
35	0
36	0
37	0
38	0
39	0
40	0
41	0
42	0
43	0
44	0
45	0
46	0
47	0
48	0
49	0
50	0
51	0
52	0
53	0
54	0
55	0
56	0
57	0
58	0
59	0
60	0
61	0
62	0
63	0
64	0
};
\addlegendentry{FHE-TEE}

\addplot table {
n   FHE-DataSeal
2	91.90763052
3	1.894017802
4	49.85119048
5	1.425591099
6	33.38643763
7	2.792010875
8	25.17176089
9	0.315537044
10	19.03549061
11	0.3257899531
12	16.5172945
13	0.05119248374
14	14.03092629
15	0.1631879557
16	12.42940921
17	0.9325429368
18	11.49210064
19	-0.3885983154
20	9.84151543
21	0.4975600421
22	9.130301989
23	0.3953958352
24	8.743848835
25	-0.2184430673
26	8.078066854
27	0.4637017856
28	6.616820749
29	-0.2705982453
30	7.14235737
31	0.35022335
32	6.397907328
33	-0.0186023439
34	6.052015894
35	0.8165902949
36	5.828828723
37	0.3861433515
38	4.750277714
39	0.3144321165
40	4.68524773
41	0.299214185
42	4.649123681
43	0.2844379963
44	4.620984483
45	2.045153456
46	6.329588015
47	0.04838014479
48	4.27079039
49	0.5740479668
50	4.548105942
51	0.3868660598
52	3.940276766
53	0.6247662969
54	3.934028999
55	0.9695290859
56	3.732699778
57	0.5539277853
58	3.722066275
59	0.8473319635
60	7.999124158
61	0.4509975164
62	3.362784727
63	0.4079635544
64	3.554436239
65	0.1112909106
66	3.289794452
67	0.2342109514
68	3.609230654
69	0.3614356053
70	7.069875842
71	0.8341771258
72	3.656746218
73	-0.005121522344
74	3.856036718
75	0.6044276548
76	3.446977249
77	1.102254463
78	2.95214923
79	0.2014125309
80	2.427281634
81	0.4980953659
82	2.847968944
83	0.1598729061
84	2.517911461
85	1.240752234
86	2.68738862
87	0.6288884181
88	2.924558217
89	0.280445154
90	2.370846329
91	0.2546342046
92	2.521112596
93	0.7081038552
94	2.881353642
95	-0.2919115626
96	2.850669196
97	0.4511213092
98	2.411285919
99	3.664730572
100	2.427367201
};
\addlegendentry{FHE-DataSeal}





\end{axis}
\end{tikzpicture}




==> figures/overhead_square_operation.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6cm, % Set the width of the plot to the text width of the subfigure
    height=6cm, % You can adjust the height as needed
    xlabel={$n$ (squared-matrix size)},
    % ylabel={Time in Seconds},
    legend pos=north east,
    grid=both,
    xmin=1, xmax=64,
    ymin=0, ymax=100
]
\addplot table {
n	FHE-TEE
2	10.11904762
3	98.49812265
4	77.91563275
5	78.25
6	89.46925021
7	85.60558022
8	91.71483622
9	89.08523909
10	82.57965057
11	91.10259685
12	82.56762559
13	86.991572
14	86.42751479
15	81.2119269
16	85.06743738
17	92.54587156
18	91.66905239
19	91.86344969
20	83.19073981
21	89.66893637
22	90.04963366
23	82.16350124
24	89.10933793
25	90.11142061
26	88.71322794
27	88.86827458
28	88.36255129
29	88.70249914
30	89.00854701
31	103.8811302
32	88.68412544
33	90.48271661
34	89.20808634
35	87.14634497
36	91.2388873
37	87.13513514
38	88.88738311
39	88.97362978
40	88.01444975
41	92.94990724
42	89.7795838
43	73.4499892
44	89.97762337
45	97.05484089
46	84.71428571
47	90.64327485
48	87.19381177
49	88.22861859
50	89.88346911
51	86.98277569
52	88.14248859
53	87.89408515
54	91.20879121
55	91.40056022
56	90.77683484
57	87.73660357
58	89.0771961
59	89.93393602
60	88.50624566
61	92.37656904
62	88.01708257
63	90.80900343
64	89.5818108
};
\addlegendentry{FHE-TEE}

\addplot table {
n	vFHE
2	54.61309524
3	47.68460576
4	61.41439206
5	8.416666667
6	30.0758214
7	3.931515536
8	32.30571612
9	7.276507277
10	25.23124358
11	4.597701149
12	21.55431516
13	5.093440821
14	21.30177515
15	0
16	12.13872832
17	3.813073394
18	9.733753221
19	0.4876796715
20	11.90236537
21	-0.328715661
22	13.33018199
23	-5.140379851
24	8.669398318
25	1.034619976
26	10.16609966
27	2.374768089
28	8.317791869
29	9.500171174
30	5.897435897
31	0.7469957778
32	6.870352409
33	1.507537688
34	7.50873993
35	3.202642539
36	5.907657012
37	-1.135135135
38	6.708226047
39	-0.7368148914
40	4.605857309
41	1.360544218
42	4.617657924
43	-5.335925686
44	7.0663055
45	0.4175129768
46	1.758241758
47	1.245397444
48	3.824666953
49	0.4436191066
50	4.63029803
51	-0.6434369432
52	4.177416154
53	4.981426803
54	6.217466744
55	2.128851541
56	3.720973608
57	0.5598507065
58	2.253771074
59	0.1912378303
60	5.612421929
61	0.3347280335
62	3.441634567
63	1.72891861
64	6.358099878
};
\addlegendentry{FHE-DataSeal}


\end{axis}
\end{tikzpicture}



==> figures/relative_time.tex <==
\begin{tikzpicture}[scale=0.95]
\begin{axis}[
    xlabel={$n$ (squared-matrix size)},
    ylabel={Relative runtime overhead (\%)},
    grid=both,
    ymode=log,
    log basis y={10},
    legend style={
        at={(0.48,1.05)}, 
        anchor=south, legend columns=3
    },
    ymax=1000
]
\addplot table {
n   our blind hash
1	0.894347777
2	0.542779603
3	0.222901104
4	0.173275075
5	0.145081143
6	0.113552345
7	0.087951475
8	0.076316952
15	0.02889242
16	0.025713721
23	0.013851376
24	0.013722031
31	0.009961888
32	0.0097149765
63	0.0050236341
64	0.0047665748
};
\addlegendentry{our DataSeal}

% \addplot table {
% n   FHE+TEE
% 1	38.10791367
% 2	31.33235456
% 3	31.07859666
% 4	31.54263425
% 5	30.71909437
% 6	31.58884878
% 7	31.38720697
% 8	30.98334578
% 15	31.12685567
% 16	30.39623905
% 23	30.43574257
% 24	30.4770215
% 31	30.96988251
% 32	30.75286918
% 63	30.4186235
% 64	30.60327488
% };
% \addlegendentry{FHE+TEE}

\addplot table {
n   FHE+MAC
1	0.947117025
2	1.808455935
3	1.613395772
4	2.625042594
5	2.5545548
6	3.367575084
7	3.290670658
8	3.798410581
15	5.693797025
16	6.363348129
23	7.729686649
24	8.082796059
31	9.92036757
32	10.40652348
63	17.09476737
64	17.85042956
};
\addlegendentry{FHE+MAC}

\addplot[mark=diamond*] table {
n   FHE+ZK
1	63.82429205
2	60.41979717
3	129.3630907
4	153.0703782
5	134.1691713
6	153.1767665
7	134.4211014
8	162.5780859
15	218.3265648
16	250.504073
23	316.3404089
24	313.2463944
31	371.3582465
32	428.7393122
63	685.2542361
64	770.3105917
};
\addlegendentry{FHE+ZK}


\end{axis}
\end{tikzpicture}





==> figures/xue_conv_compute.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6cm, % Set the width of the plot to the text width of the subfigure
    height=6cm, % You can adjust the height as needed
    xlabel={$n$ (squared-matrix size)},
    % ylabel={Time in Seconds},
    legend pos=north east,
    grid=both,
    % xmin=1, xmax=40,
    % ymin=0, ymax=20
]

\addplot table {
n	vFHE
2	0.461980986
4	0.2984274668
6	0.2669423964
8	0.161980986
16	0.1307445017
24	0.0876042098
32	0.04035748995
64	0.02035748995
};
\addlegendentry{FHE-DataSeal}

\addplot table {
n	vFHE
2	2.242175
4	2.885201
6	2.969147
8	3.514811
16	5.646459
24	8.066486
32	9.459037
64	15.386741
};
\addlegendentry{FHE-MAC}

\end{axis}
\end{tikzpicture}

==> figures/xue_conv_setup.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6cm, % Set the width of the plot to the text width of the subfigure
    height=6cm, % You can adjust the height as needed
    xlabel={$n$ (squared-matrix size)},
    ylabel={Overhead in \%},
    legend pos=north east,
    grid=both,
    % xmin=1, xmax=40,
    % ymin=0, ymax=20
]

\addplot table {
n   FHE-DataSeal
2	0.014515
4	0.011396
6	0.014175
8	0.01682
16	0.022661
24	0.045816
32	0.061677
64  0.112113
};
\addlegendentry{FHE-DataSeal}
\addplot table {
n vFHE
2	1.153369
4	1.5056748
6	2.3209333
8	1.9731383
16	4.8674451
24	7.5161072
32	8.0493289
64	15.0915303
};
\addlegendentry{FHE-MAC}


\end{axis}
\end{tikzpicture}

==> figures/xue_conv_verify.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=6cm, % Set the width of the plot to the text width of the subfigure
    height=6cm, % You can adjust the height as needed
    xlabel={$n$ (squared-matrix size)},
    legend pos=north east,
    grid=both,
    % xmin=1, xmax=10,
    % ymin=0, ymax=20
]

\addplot table {
n	FHE-DataSeal
2	0.01454989532
4	0.01751131222
6	0.02338116388
8	0.0275979632
16	0.0332563465
24	0.03990247453
32	0.0584716645
64	0.11215724
};
\addlegendentry{FHE-DataSeal}

\addplot table {
n vFHE
2	0.608980103
4	1.303749563
6	1.470262448
8	2.337481493
16	3.26283342
24	5.41390773
32	5.66262081
64	11.32055348
};
\addlegendentry{FHE-MAC}

\end{axis}
\end{tikzpicture}

==> figures/xue_matmul_compute.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6cm, % Set the width of the plot to the text width of the subfigure
    height=6cm, % You can adjust the height as needed
    xlabel={$n$ (squared-matrix size)},
    % ylabel={Time in Seconds},
    legend pos=north east,
    grid=both,
    % xmin=1, xmax=64,
    % ymin=0, ymax=80
]

% \addplot table {
% n	FHE-TEE
% 2	0.108531995
% 4	0.1112679893
% 6	0.1201377863
% 8	0.1202104645
% 16	0.125836684
% 24	0.1297872057
% 32	0.1297466707
% 64  0.1325926569
% };
% \addlegendentry{FHE-TEE}

\addplot table {
n	vFHE
% 1   0.9552
2	0.9168
4	0.4978
6	0.3183
8	0.2507
16	0.1258
24	0.0839
32	0.0634
64  0.030124852
};
\addlegendentry{FHE-DataSeal}

\addplot table {
n   FHE+MAC
2	1.808455935
4	2.625042594
6	3.367575084
8	3.798410581
16	6.363348129
24	8.082796059
32	10.40652348
64	17.85042956
};
\addlegendentry{FHE-MAC}

\end{axis}
\end{tikzpicture}

==> figures/xue_matmul_setup.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6cm, % Set the width of the plot to the text width of the subfigure
    height=6cm, % You can adjust the height as needed
    xlabel={$n$ (squared-matrix size)},
    legend pos=north east,
    grid=both,
    % xmin=2, xmax=64,
]

\addplot table {
n	FHE-DataSeal
2	0.3499
4	0.1707
6	0.1224
8	0.0867
16	0.0444
24	0.0298
32	0.0242
64	0.0047665748
};
\addlegendentry{FHE-DataSeal}

\addplot table {
n   FHE+MAC
2 0.832
4 1.426
6 2.521
8 3.10581
16 5.769
24 8.082796059
32 10.348
64 16.956
};
\addlegendentry{FHE-MAC}



\end{axis}
\end{tikzpicture}

==> figures/xue_matmul_verify.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6cm, % Set the width of the plot to the text width of the subfigure
    height=6cm, % You can adjust the height as needed
    xlabel={$n$ (squared-matrix size)},
    legend pos=north east,
    grid=both,
    % xmin=1, xmax=50,
    % ymin=0, ymax=80
    % ymode=log,
    % log basis y={10},
]

\addplot table {
n	FHE-DataSeal
2	0.3499
4	0.1707
6	0.1224
8	0.0867
16  0.0414
24	0.0298
32	0.0242
64  0.007665748
};
\addlegendentry{FHE-DataSeal}

\addplot table {
n	FHE-MAC
2	1.732392
4	2.672571
6	3.315559
8	3.925402
16	6.373475
24	7.844919
32	10.858753
64	15.144549

};
\addlegendentry{FHE-MAC}



\end{axis}
\end{tikzpicture}

==> figures/xue_square_compute.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6cm, % Set the width of the plot to the text width of the subfigure
    height=6cm, % You can adjust the height as needed
    xlabel={$n$ (squared-matrix size)},
    % ylabel={Time in Seconds},
    legend pos=north east,
    grid=both,
    % xmin=1, 
    % ymin=0, ymax=80
]

\addplot table {
n	vFHE
2	0.9261309524
4	0.6141439206
6	0.3230571612
8	0.300758214
16	0.1213872832
24	0.08669398318
32	0.06870352409
64	0.06358099878
};
\addlegendentry{FHE-DataSeal}

\addplot table {
n	vFHE
2	1.2813171
4	1.6197363
6	2.3862685
8	3.0529541
16	4.9443382
24	6.8108527
32	9.5865685
64	18.8072059
};
\addlegendentry{FHE-MAC}

\end{axis}
\end{tikzpicture}

==> figures/xue_square_setup.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6cm, % Set the width of the plot to the text width of the subfigure
    height=6cm, % You can adjust the height as needed
    xlabel={$n$ (squared-matrix size)},
    ylabel={Overhead in \%},
    legend pos=north east,
    grid=both,
]
\addplot table {
n   FHE-DataSeal
2	0.9190763052
4	0.4985119048
6	0.3338643763
8	0.2517176089
16	0.1242940921
24	0.08743848835
32	0.06397907328
64	0.03554436239
};
\addlegendentry{FHE-DataSeal}

\addplot table {
n   FHE-DataSeal
2	2.196459
4	3.072651
6	4.211829
8	5.02999
16	8.736839
24	10.935898
32	13.691754
64	21.511068
};
\addlegendentry{FHE-MAC}




\end{axis}
\end{tikzpicture}

==> figures/xue_square_verify.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6cm, % Set the width of the plot to the text width of the subfigure
    height=6cm, % You can adjust the height as needed
    xlabel={$n$ (squared-matrix size)},
    legend pos=north east,
    grid=both,
    % xmin=1, xmax=50,
    % ymin=0, ymax=80
]

\addplot table {
n	FHE-DataSeal
2	0.4204373757
4	0.302135393
6	0.2285301837
8	0.1733830846
16	0.1115173675
24	0.07754819746
32	0.06717497042
64	0.04904477711
};
\addlegendentry{FHE-DataSeal}

\addplot table {
n	FHE-DataSeal
2	0.810938667
4	1.634155333
6	2.06869
8	2.20295
16	3.75521
24	4.81460667
32	5.673317333
64	8.475934
};
\addlegendentry{FHE-MAC}


\end{axis}
\end{tikzpicture}
